PaddleSpeech: An Easy-to-Use All-in-One Speech Toolkit

PaddleSpeech is an open-source all-in-one speech toolkit. It aims at facilitating the development and research of speech processing technologies by providing an easy-to-use command-line interface and a simple code structure. This paper describes the design philosophy and core architecture of PaddleSpeech to support several essential speech-to-text and text-to-speech tasks. PaddleSpeech achieves competitive or state-of-the-art performance on various speech datasets and implements the most popular methods. It also provides recipes and pretrained models to quickly reproduce the experimental results in this paper. PaddleSpeech is publicly avaiable at https://github.com/PaddlePaddle/PaddleSpeech.

==> tikz/layout.tex <==
%%

\begin{tikzpicture}
\small

\tikzstyle{box} = [rectangle, draw=black!100, anchor=south west];
\tikzstyle{Bigbox} = [thick, fill=blue!10, rounded corners, rectangle, dashed, minimum width=8.5cm];

\node[box, minimum width=5cm, minimum height=1cm] (paddle) {PaddlePaddle};
\node[right=.3cm of paddle.south east, box, minimum width=3cm, minimum height=1cm] (ol) {};
\node[anchor=north west] at (ol.north west) {Other Libraries};
\node[anchor=center, yshift=-.15cm] at (ol.center) {\tiny Kaldi, Sclite, Sox, Openblas};
\begin{pgfonlayer}{background}
    \node[Bigbox, draw=blue!50, fill=blue!10, yshift=-.2cm, minimum height=1.65cm] [fit = ($(paddle.west)!.5!(ol.east)$) ] (layer0) {};
    \node[anchor=south] at (layer0.south) {\textit{Fundamental Platforms}};
\end{pgfonlayer}

\node[above=.8cm of paddle.north west, box, minimum width=5.5cm, minimum height=1cm] (audio) {};
\node[anchor=north west] at (audio.north west) {PaddleAudio};
\node[anchor=center, yshift=-.15cm] at (audio.center) {\tiny \makecell[l]{paddleaudio.features.Spectrogram\\paddleaudio.features.LogMelSpectrogram}};
\node[right=.3cm of audio.south east, box, minimum width=2.5cm, minimum height=1cm] (util) {};
\node[anchor=north west] at (util.north west) {Utils};
\node[anchor=center, yshift=-.15cm] at (util.center) {\tiny \makecell[l]{utils/build\_vocab.py\\utils/parse\_options.sh}};
\begin{pgfonlayer}{background}
    \node[Bigbox, draw=green!50, fill=green!10, yshift=-.2cm, minimum height=1.65cm] [fit = ($(audio.west)!.5!(util.east)$) ] (layer1) {};
    \node[anchor=south] at (layer1.south) {\textit{Common Modules}};
\end{pgfonlayer}

\node[above=.8cm of audio.north west, box, minimum width=5cm, minimum height=1.5cm] (speech) {};
\node[anchor=north west] at (speech.north west) {PaddleSpeech};
\node[anchor=center, yshift=-.15cm] at (speech.center) {\tiny \makecell[l]{cli/asr/infer.py\\t2s/exps/fastspeech2/train.py\\t2s/models/fastspeech2/fastspeech2.py\\t2s/models/fastspeech2/fastspeech2\_updater.py}};
\node[right=.3cm of speech.south east, box, minimum width=3cm, minimum height=1.5cm] (data) {};
\node[anchor=north west] at (data.north west) {Datasets};
\node[anchor=center, yshift=-.15cm] at (data.center) {\tiny \makecell[l]{dataset/aishell/aishell.py\\dataset/librispeech/librispeech.py}};
\begin{pgfonlayer}{background}
    \node[Bigbox, draw=yellow!50, fill=yellow!10, yshift=-.2cm, minimum height=2.15cm] [fit = ($(speech.west)!.5!(data.east)$) ] (layer2) {};
    \node[anchor=south] at (layer2.south) {\textit{Models \& Updaters \& Datasets}};
\end{pgfonlayer}

\node[above=.8cm of speech.north west, box, minimum width=8.3cm, minimum height=1cm] (demo) {};
\node[anchor=north west] at (demo.north west) {Examples/Demos};
\node[anchor=center, yshift=-.15cm] at (demo.center) {\tiny \makecell[l]{examples/aishell/run.sh\\demos/metaverse/run.sh}};
\begin{pgfonlayer}{background}
    \node[Bigbox, draw=red!50, fill=red!10, yshift=-.2cm, minimum height=1.65cm] [fit = ($(demo.west)!.5!(demo.east)$) ] (layer3) {};
    \node[anchor=south] at (layer3.south) {\textit{Recipes}};
\end{pgfonlayer}

\end{tikzpicture}
